Cylinders in singular del Pezzo surfaces

For each del Pezzo surface $S$ with du Val singularities, we determine whether it admits a $(-K_S)$-polar cylinder or not. If it allows one, then we present an effective $\mathbb{Q}$-divisor $D$ that is $\mathbb{Q}$-linearly equivalent to $-K_S$ and such that the open set $S\setminus\mathrm{Supp}(D)$ is a cylinder. As a corollary, we classify all the del Pezzo surfaces with du Val singularities that admit nontrivial $\mathbb{G}_a$-actions on their affine cones defined by their anticanonical divisors.

==> (inline-0) <==
\begin{longtable}{|l|c|c|}
\caption{Degree 1}\label{table:deg1}\\
\hline

\begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
Singularity

Type
\end{center}
\end{minipage}
&\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}

\begin{center}
\medskip
Tiger/

Divisor contracted (if any)
\medskip
\end{center}
\end{minipage} & Construction \\

\hline
\begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}
 $\textnormal{E}_8$

  {\tiny $\textnormal{E}_7$}

 \end{minipage}
&

\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}

$2E_{\one}+4E_{\two}+6E_{\three}
+5E_{\four}+4E_{\five}+3E_{\six}+2E_{\seven}+
E_{\eight}^{\bone}+3L$

\end{minipage}
&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,50)(-10,15)

%\thinlines
\put(130,42){\eight} \put(137,42){\line(1,0){30}}%2b2

\thicklines

\put(-10,25){\one}
\put(10,45){\two}
\put(28,25){\three}
\put(52,45){\four}
\put(70,25){\five}
\put(92,45){\six} \put(110,25){\seven}
\put(33,51){\mbox{\tiny $L$}}

\put(0,30){\line(2,1){30}}%1b1

 \put(20,45){\line(2,-1){30}}%1b2
 \put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4
 \put(80,30){\line(2,1){30}}%1b5
\put(100,45){\line(2,-1){30}}%1b6
\put(120,30){\line(2,1){30}}%1b6
 \qbezier(40,50)(58,36)(68,20)%3line

\put(168,42){\circle*{3}}
\end{picture}

\end{center}

\end{minipage}
\\
\hline
\begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{E}_7+\textnormal{A}_1$ 
 
  {\tiny $\textnormal{E}_6$,  $\textnormal{D}_6+\textnormal{A}_1$}

 \end{minipage}
  &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}

$\frac{5}{3}E_{\one}+\frac{10}{3}E_{\two}+\frac{8}{3}E_{\three}+2E_{\four}+\frac{4}{3}E_{\five}
+\frac{2}{3}E_{\six}^{\bone}+\frac{4}{3}E_{\seven}+\frac{1}{3}E_{\eight}^{\bone}+\frac{1}{3}Q+\frac{7}{3}L$

\end{minipage}
&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,70)(-10,-14)

\qbezier[25](40,50)(5,20)(50,0)%line
\put(55,-10){\mbox{\tiny $L$}}
\put(123,10){\mbox{\tiny $Q$}}

\put(-9,25){\mbox{\tiny $\one$}} \put(31,25){\mbox{\tiny
$\three$}}\put(71,25){\mbox{\tiny $\five$}}

\put(11,40){\mbox{\tiny $\two$}} \put(51,40){\mbox{\tiny
$\four$}}\put(141,40){\mbox{\tiny $\six$}}\put(12,-5){\mbox{\tiny
$\seven$}}\put(72,8){\mbox{\tiny $\eight$}}

\put(38,12){\line(1,0){30}}%2b2
\put(95,43){\line(1,0){43}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4
\put(80,30){\line(2,1){30}}%1b3
\put(20,0){\line(2,1){30}}%2b1
\qbezier(40,50)(5,20)(50,0)%line
\qbezier(125,50)(125,35)(125,20)%2line

\put(139,43){\circle*{3}}
\put(69,12){\circle*{3}}

\end{picture}
\end{center}
\end{minipage}
\\
\hline
 \begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{E}_7$
 
  {\tiny $\textnormal{E}_6$,  $\textnormal{D}_6$}

 \end{minipage}&
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}

$\frac{5}{3}E_{\one}+\frac{10}{3}E_{\two}+\frac{8}{3}E_{\three}+2E_{\four}+\frac{4}{3}E_{\five}
+\frac{1}{3}E_{\six}^{\bone}+\frac{4}{3}E_{\seven}+\frac{1}{3}E_{\eight}^{\bone}+\frac{1}{3}Q^{\bone}+\frac{7}{3}L$

\end{minipage}
&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,70)(-10,-10)

\qbezier[25](40,50)(5,20)(50,0)%line
\put(52,-5){\mbox{\tiny $L$}}

\put(112,10){\mbox{\tiny $Q$}}
\qbezier(76,50)(96,35)(116,20)%2line

\put(-9,25){\mbox{\tiny $\one$}} \put(31,25){\mbox{\tiny
$\three$}}\put(71,25){\mbox{\tiny $\five$}}

\put(11,40){\mbox{\tiny $\two$}} \put(51,40){\mbox{\tiny
$\four$}}\put(144,40){\mbox{\tiny $\six$}}\put(12,-5){\mbox{\tiny
$\seven$}}\put(72,8){\mbox{\tiny $\eight$}}

\put(38,12){\line(1,0){30}}%2b2
\put(95,43){\line(1,0){45}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4
\put(80,30){\line(2,1){35}}%1b3
\put(20,0){\line(2,1){30}}%2b1
\qbezier(40,50)(5,20)(50,0)%line

\put(139,43){\circle*{3}}\put(76,51){\circle*{3}}
\put(69,12){\circle*{3}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline
\begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{E}_6+\textnormal{A}_2$ 
 
  {\tiny $\textnormal{D}_5+\textnormal{A}_1$,  $\textnormal{A}_5+\textnormal{A}_2$}

 \end{minipage} &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}
\medskip

$\frac{12}{7}E_{\two}^{\bthree}+\frac{10}{7}E_{\three}+\frac{15}{7}E_{\four}+\frac{8}{7}E_{\five}
+\frac{1}{7}E_{\six}^{\bone}+\frac{1}{7}E_{\seven}+\frac{2}{7}E_{\eight}
+\frac{3}{7}E_{\nine}^{\bone}+\frac{1}{7}E_{\ten}^{\bone}+\frac{8}{7}L_{1}^{\bthree}+\frac{5}{7}L_3$

\bigskip
$\frac{8}{7}L_2^{\bone}+2E_1$

\medskip
\end{minipage}
&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(200,85)(-10,-15)

\put(127,-6){\mbox{\tiny $L_3$}}

\qbezier[25](30,60)(40,30)(40,21)%2line
\put(37,12){\mbox{\tiny $L_2$}}
\qbezier[30](0,30)(30,45)(60,60)%2line

\put(1,50){\mbox{\tiny $L_1$}}

\put(-5,7){\line(1,0){30}}%2b2

\put(105,33){\line(1,0){30}}%1b6

\put(-9,25){\mbox{\tiny $\one$}} \put(76,-4){\mbox{\tiny
$\three$}}

\put(46,-9){\mbox{\tiny $\eight$}} \put(-15,4){\mbox{\tiny
$\nine$}}\put(65,27){\mbox{\tiny $\ten$}} \put(64,9){\mbox{\tiny
$\seven$}}

\put(34,62){\mbox{\tiny $\two$}} \put(87,47){\mbox{\tiny $\four$}}
 \put(139,29){\mbox{\tiny $\six$}}\put(76,16){\mbox{\tiny
$\five$}}

\thicklines
\qbezier(7,45)(7,25)(7,-5)%line
\qbezier(103,20)(113,10)(123,0)%2line
\put(13,10){\line(2,-1){30}}%2b1
\put(40,60){\line(2,-1){60}}%2b1
\put(92,45){\line(0,-1){55}}%2b1
%\put(48,22){\line(2,-1){30}}%2b1
\put(87,20){\line(2,1){30}}%2b1
\put(87,0){\line(2,1){30}}%2b1
\put(33,-5){\line(2,1){30}}%2b1

\put(136,33){\circle*{3}}
\put(-4,7){\circle*{3}}

%\put(30,30){\red{\line(1,0){30}}}%1b6
\dottedline[\tiny $\sim$]{6.5}(30,30)(60,30)%2b2

\end{picture}
\end{center}
\end{minipage}
\\

\hline
\begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{E}_6+\textnormal{A}_1$ 
 
  {\tiny $\textnormal{D}_5+\textnormal{A}_1$,  $\textnormal{D}_5$, \\ $(\textnormal{A}_5+\textnormal{A}_1)'$}

 \end{minipage}&
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}
\medskip

$\frac{12}{7}E_{\two}^{\bthree}+\frac{10}{7}E_{\three}+\frac{15}{7}E_{\four}+\frac{8}{7}E_{\five}
+\frac{1}{7}E_{\six}^{\bone}+\frac{1}{7}E_{\seven}^{\bone}+\frac{1}{7}E_{\eight}
+\frac{2}{7}E_{\nine}^{\bone}+\frac{1}{7}E_{\ten}^{\bone}+\frac{8}{7}L_{1}^{\bthree}+\frac{5}{7}L_3$

\bigskip
$\frac{8}{7}L_2^{\bone}+2E_1$

\medskip
\end{minipage}
&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(200,85)(-10,-15)

\put(127,-6){\mbox{\tiny $L_3$}}

\qbezier[25](30,60)(40,30)(40,12)%2line
\put(37,2){\mbox{\tiny $L_2$}}
\qbezier[30](0,30)(30,45)(60,60)%2line

\put(1,50){\mbox{\tiny $L_1$}}

\put(-5,17){\line(1,0){30}}%2b2
%\put(-5,12){\line(1,0){30}}%2b2
\put(-5,7){\line(1,0){30}}%2b2

%\put(30,25){\line(1,0){30}}%1b6
\put(105,33){\line(1,0){30}}%1b6
\put(-9,25){\mbox{\tiny $\one$}} \put(76,-4){\mbox{\tiny
$\three$}}

\put(46,-9){\mbox{\tiny $\eight$}} \put(-15,4){\mbox{\tiny
$\nine$}}\put(65,27){\mbox{\tiny $\ten$}} \put(-15,14){\mbox{\tiny
$\seven$}}

\put(34,62){\mbox{\tiny $\two$}} \put(87,47){\mbox{\tiny $\four$}}
 \put(139,29){\mbox{\tiny $\six$}}\put(76,16){\mbox{\tiny
$\five$}}

\thicklines
\qbezier(7,45)(7,25)(7,-5)%line
\qbezier(103,20)(113,10)(123,0)%2line
\put(13,10){\line(2,-1){30}}%2b1
\put(40,60){\line(2,-1){60}}%2b1
\put(92,45){\line(0,-1){55}}%2b1
%\put(48,22){\line(2,-1){30}}%2b1
\put(87,20){\line(2,1){30}}%2b1
\put(87,0){\line(2,1){30}}%2b1

\put(136,33){\circle*{3}}
\put(-4,7){\circle*{3}}\put(-4,17){\circle*{3}}

%\put(30,30){\red{\line(1,0){30}}}%1b6
\dottedline[\tiny $\sim$]{6.5}(30,30)(60,30)%2b2

\end{picture}
\end{center}
\end{minipage}

\\
\hline
\begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{E}_6$ 
 
  {\tiny $\textnormal{D}_5$,  $(\textnormal{A}_5)'$}

 \end{minipage} &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}
\medskip

$\frac{12}{7}E_{\two}^{\bthree}+\frac{10}{7}E_{\three}+\frac{15}{7}E_{\four}+\frac{8}{7}E_{\five}
+\frac{1}{7}E_{\six}^{\bone}+\frac{1}{7}E_{\seven}^{\bone}+\frac{1}{7}E_{\eight}^{\bone}
+\frac{1}{7}E_{\nine}^{\bone}+\frac{1}{7}E_{\ten}^{\bone}+\frac{8}{7}L_{1}^{\bthree}+\frac{5}{7}L_3$
\medskip

$\frac{8}{7}L_2^{\bone}+2E_1$

\medskip
\end{minipage}
&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(200,85)(-10,-15)

\put(127,-6){\mbox{\tiny $L_3$}}

\qbezier[25](30,60)(40,30)(40,12)%2line
\put(37,2){\mbox{\tiny $L_2$}}
\qbezier[30](0,30)(30,45)(60,60)%2line

\put(1,50){\mbox{\tiny $L_1$}}

\put(-5,17){\line(1,0){30}}%2b2
\put(-5,12){\line(1,0){30}}%2b2
\put(-5,7){\line(1,0){30}}%2b2

%\put(30,25){\line(1,0){30}}%1b6

\put(105,33){\line(1,0){30}}%1b6

\put(-9,25){\mbox{\tiny $\one$}} \put(76,-4){\mbox{\tiny
$\three$}}

\put(27,9){\mbox{\tiny $\eight$}} \put(-15,4){\mbox{\tiny
$\nine$}}\put(65,27){\mbox{\tiny $\ten$}} \put(-15,14){\mbox{\tiny
$\seven$}}

\put(34,62){\mbox{\tiny $\two$}} \put(87,47){\mbox{\tiny $\four$}}
 \put(139,29){\mbox{\tiny $\six$}}\put(76,16){\mbox{\tiny
$\five$}}

\thicklines
\qbezier(7,45)(7,25)(7,-5)%line
\qbezier(103,20)(113,10)(123,0)%2line
\put(40,60){\line(2,-1){60}}%2b1
\put(92,45){\line(0,-1){55}}%2b1
%\put(48,22){\line(2,-1){30}}%2b1
\put(87,20){\line(2,1){30}}%2b1
\put(87,0){\line(2,1){30}}%2b1

\put(136,33){\circle*{3}}
\put(-4,7){\circle*{3}}\put(-4,17){\circle*{3}}\put(-4,12){\circle*{3}}

%\put(30,30){\red{\line(1,0){30}}}%1b6
\dottedline[\tiny $\sim$]{6.5}(30,30)(60,30)%2b2
\end{picture}
\end{center}
\end{minipage}
\\

\hline
  \begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{D}_8$ 
 
  {\tiny $\textnormal{D}_6+\textnormal{A}_1$,  $\textnormal{A}_7$}

 \end{minipage}  &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}

$\frac{3}{4}E_{\one}+\frac{3}{2}E_{\two}+\frac{7}{4}E_{\three}+2E_{\four}+\frac{9}{4}E_{\five}+\frac{5}{2}E_{\six}
+\frac{3}{2}E_{\seven}+\frac{1}{2}E_{\eight}^{\bone}+\frac{1}{2}L^{\bone}+\frac{5}{4}Q$

\end{minipage}&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,60)(-10,5)

\put(127,42){\eight}\put(135,43){\line(1,0){30}}%2b2
\qbezier(40,50)(35,36)(15,28)%3line
\put(40,52){\mbox{\tiny $L$}}

\thicklines
\put(-10,25){\one}
\put(10,45){\two} \put(28,25){\three}
\put(52,45){\four}
\put(70,25){\five} %1b5
\put(92,45){\six} %1b6
\put(110,25){\seven}%1b6

\put(132,53){\mbox{\tiny $Q$}}

 \put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
 \put(60,45){\line(2,-1){30}}%1b4
 \put(80,30){\line(2,1){30}}%1b5
\put(100,45){\line(2,-1){30}}%1b6
 \put(120,30){\line(2,1){30}}%1b6
 \qbezier(130,55)(111,36)(100,20)%3line

\put(166,43){\circle*{3}}
\put(15,28){\circle*{3}}

\end{picture}

\end{center}
\end{minipage}
\\

\hline
 \begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{D}_7$ 
 
  {\tiny $\textnormal{D}_5+\textnormal{A}_1$,  $\textnormal{A}_6$}

 \end{minipage}  &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}

$\frac{3}{4}E_{\one}+\frac{3}{2}E_{\two}+\frac{7}{4}E_{\three}+2E_{\four}+\frac{9}{4}E_{\five}
+\frac{5}{2}E_{\six}+\frac{1}{4}E_{\seven}^{\bone}+\frac{1}{4}E_{\eight}^{\bone}+\frac{1}{2}L+\frac{5}{4}Q$

\end{minipage}&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,60)(-10,5)

\put(101,23){\line(1,0){30}}%2b2

\put(117,33){\line(1,0){30}}%2b2

\put(41,48){\mbox{\tiny $L$}}

\qbezier(41,46)(35,36)(27,32)%3line

\put(77,45){\mbox{\tiny $Q$}}

\put(-9,25){\mbox{\tiny $\one$}} \put(31,25){\mbox{\tiny
$\three$}}\put(71,25){\mbox{\tiny $\five$}}

\put(11,40){\mbox{\tiny $\two$}} \put(51,40){\mbox{\tiny
$\four$}}\put(91,43){\mbox{\tiny $\six$}}\put(150,29){\mbox{\tiny
$\seven$}} \put(93,20){\mbox{\tiny $\eight$}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4
\put(80,30){\line(2,1){30}}%1b5
\put(100,45){\line(2,-1){30}}%1b6
\qbezier(85,42)(111,36)(111,10)%3line

\put(146,33){\circle*{3}}\put(132,23){\circle*{3}}
\put(27,32){\circle*{3}}

\end{picture}

\end{center}
\end{minipage}
\\
\hline
\begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{D}_6+2\textnormal{A}_1$ 
 
  {\tiny $\textnormal{D}_4+3\textnormal{A}_1$, \\ $(\textnormal{A}_5+\textnormal{A}_1)''$}

 \end{minipage}  &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}

$2E_{\one}+\frac{8}{5}E_{\two}+\frac{6}{5}E_{\three}+\frac{1}{5}E_{\four}^{\bone}+\frac{1}{5}E_{\five}
+\frac{2}{5}E_{\six}^{\bone}+\frac{1}{5}E_{\seven}+\frac{2}{5}E_{\eight}^{\bone}
+\frac{6}{5}L_{1}+\frac{6}{5}L_2+\frac{3}{5}L_3$

\end{minipage}
&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(200,95)(-10,-15)

\put(87,32){\mbox{\tiny $L_3$}}

\put(15,63){\mbox{\tiny $L_2$}}

\put(0,50){\mbox{\tiny $L_1$}}

%\put(-5,12){\line(1,0){30}}%2b2
\put(-5,7){\line(1,0){30}}%2b2

\put(30,20){\line(1,0){30}}%1b6
%\put(30,25){\line(1,0){30}}%1b6

\put(78,58){\line(1,0){30}}%1b6

\put(-9,25){\mbox{\tiny $\one$}} \put(50,41){\mbox{\tiny
$\three$}}

\put(46,-8){\mbox{\tiny $\five$}}\put(80,1){\mbox{\tiny $\seven$}}

\put(-15,2){\mbox{\tiny $\six$}}\put(63,15){\mbox{\tiny $\eight$}}

\put(34,62){\mbox{\tiny $\two$}} \put(112,54){\mbox{\tiny
$\four$}}

\thicklines

\put(0,30){\line(2,1){60}}%2b1
\put(40,60){\line(2,-1){30}}%2b1
\put(60,45){\line(2,1){30}}%2b1
\put(13,10){\line(2,-1){30}}%2b1
\put(48,22){\line(2,-1){30}}%2b1
\qbezier(65,60)(75,50)(85,40)%2line
\qbezier(20,60)(40,30)(40,12)%2line
\qbezier(7,45)(7,25)(7,0)%line

\put(109,58){\circle*{3}}\put(30,20){\circle*{3}}
\put(-5,7){\circle*{3}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline
\begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{D}_6+\textnormal{A}_1$ 
 
  {\tiny $\textnormal{D}_4+2\textnormal{A}_1$,  $(\textnormal{A}_5)''$, \\ $(\textnormal{A}_5+\textnormal{A}_1)''$}

 \end{minipage}&
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}

$2E_{\one}+\frac{8}{5}E_{\two}+\frac{6}{5}E_{\three}+\frac{1}{5}E_{\four}^{\bone}+\frac{1}{5}E_{\five}
+\frac{2}{5}E_{\six}^{\bone}+\frac{1}{5}E_{\seven}^{\bone}+\frac{1}{5}E_{\eight}^{\bone}
+\frac{6}{5}L_{1}+\frac{6}{5}L_2+\frac{3}{5}L_3$

\end{minipage}
&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(200,95)(-10,-15)

\put(87,32){\mbox{\tiny $L_3$}}

\put(15,63){\mbox{\tiny $L_2$}}

\put(0,50){\mbox{\tiny $L_1$}}

%\put(-5,12){\line(1,0){30}}%2b2
\put(-5,7){\line(1,0){30}}%2b2

\put(30,20){\line(1,0){30}}%1b6
\put(30,25){\line(1,0){30}}%1b6

\put(78,58){\line(1,0){30}}%1b6

\put(-9,25){\mbox{\tiny $\one$}} \put(50,41){\mbox{\tiny
$\three$}}

\put(46,-8){\mbox{\tiny $\five$}}\put(63,23){\mbox{\tiny
$\seven$}}

\put(-15,2){\mbox{\tiny $\six$}}\put(63,15){\mbox{\tiny $\eight$}}

\put(34,62){\mbox{\tiny $\two$}} \put(112,54){\mbox{\tiny
$\four$}}

\thicklines

\put(0,30){\line(2,1){60}}%2b1
\put(40,60){\line(2,-1){30}}%2b1
\put(60,45){\line(2,1){30}}%2b1
\put(13,10){\line(2,-1){30}}%2b1
\qbezier(65,60)(75,50)(85,40)%2line
\qbezier(20,60)(40,30)(40,12)%2line
\qbezier(7,45)(7,25)(7,0)%line

\put(109,58){\circle*{3}}\put(30,20){\circle*{3}}
\put(-5,7){\circle*{3}}\put(30,25){\circle*{3}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline
 \begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{D}_6$ 
 
  {\tiny $\textnormal{D}_4+\textnormal{A}_1$,  $(\textnormal{A}_5)''$}

 \end{minipage}&
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}

$2E_{\one}+\frac{8}{5}E_{\two}+\frac{6}{5}E_{\three}+\frac{1}{5}E_{\four}^{\bone}+\frac{1}{5}E_{\five}^{\bone}
+\frac{1}{5}E_{\six}^{\bone}+\frac{1}{5}E_{\seven}^{\bone}+\frac{1}{5}E_{\eight}^{\bone}
+\frac{6}{5}L_{1}+\frac{6}{5}L_2+\frac{3}{5}L_3$

\end{minipage}
&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(200,80)(-10,-5)

\put(87,32){\mbox{\tiny $L_3$}}

\put(12,63){\mbox{\tiny $L_2$}}

\put(0,50){\mbox{\tiny $L_1$}}

\put(-5,12){\line(1,0){30}}%2b2
\put(-5,7){\line(1,0){30}}%2b2

\put(30,20){\line(1,0){30}}%1b6
\put(30,25){\line(1,0){30}}%1b6

\put(78,58){\line(1,0){30}}%1b6

\put(-9,25){\mbox{\tiny $\one$}} \put(50,41){\mbox{\tiny
$\three$}}

\put(-15,10){\mbox{\tiny $\five$}}\put(63,23){\mbox{\tiny
$\seven$}}

\put(-15,2){\mbox{\tiny $\six$}}\put(63,15){\mbox{\tiny $\eight$}}

\put(34,62){\mbox{\tiny $\two$}} \put(112,54){\mbox{\tiny
$\four$}}

\thicklines

\put(0,30){\line(2,1){60}}%2b1
\put(40,60){\line(2,-1){30}}%2b1
\put(60,45){\line(2,1){30}}%2b1
\qbezier(65,60)(75,50)(85,40)%2line
\qbezier(18,60)(40,30)(40,12)%2line
\qbezier(7,45)(7,25)(7,0)%line

\put(109,58){\circle*{3}}\put(30,20){\circle*{3}}
\put(-5,7){\circle*{3}}\put(30,25){\circle*{3}}
\put(-5,12){\circle*{3}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline
\begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{D}_5+\textnormal{A}_3$ 
 
  {\tiny $2\textnormal{A}_3+\textnormal{A}_1$, \\ $\textnormal{A}_4+\textnormal{A}_2$}

 \end{minipage}&
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{4}{5}E_{\one}+\frac{8}{5}E_{\two}+\frac{6}{5}E_{\three}+\frac{1}{5}E_{\four}^{\bone}
+\frac{1}{5}E_{\five}+\frac{2}{5}E_{\six}+\frac{3}{5}E_{\seven}
+\frac{4}{5}E_{\eight}^{\bone}+\frac{3}{5}L+\frac{6}{5}Q$

\end{minipage} &
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,75)(-10,-5)
%\put(18,24){\line(1,0){30}}%2b2
\put(18,9){\line(1,0){35}}%2b2
%\put(18,14){\line(1,0){30}}%2b2
%\put(18,19){\line(1,0){30}}%2b2
\put(58,42){\line(1,0){30}}%1b6

\put(80,25){\mbox{\tiny $L$}}

\put(48,55){\mbox{\tiny $Q$}}

\put(-9,25){\mbox{\tiny $\one$}} \put(71,45){\mbox{\tiny
$\three$}}

\put(110,21){\mbox{\tiny $\five$}}\put(70,21){\mbox{\tiny
$\seven$}}

\put(91,3){\mbox{\tiny $\six$}}\put(7,5){\mbox{\tiny $\eight$}}

\put(11,40){\mbox{\tiny $\two$}} \put(92,38){\mbox{\tiny $\four$}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\qbezier(45,43)(60,38)(76,33)%line
\qbezier(45,52)(25,25)(25,2)%2line
\put(38,6){\line(2,1){30}}%1b3
\put(58,21){\line(2,-1){30}}%1b2
\put(78,6){\line(2,1){30}}%1b3

\put(89,42){\circle*{3}}\put(18,9){\circle*{3}}

\end{picture}

\end{center}
\end{minipage}
\\

\hline
\begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{D}_5+\textnormal{A}_2$ 
 
  {\tiny $\textnormal{A}_3+\textnormal{A}_2+\textnormal{A}_1$, \\ $\textnormal{A}_4+\textnormal{A}_2$, $\textnormal{A}_4+\textnormal{A}_1$}

 \end{minipage} &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{4}{5}E_{\one}+\frac{8}{5}E_{\two}+\frac{6}{5}E_{\three}+\frac{1}{5}E_{\four}^{\bone}
+\frac{1}{5}E_{\five}^{\bone}+\frac{1}{5}E_{\six}+\frac{2}{5}E_{\seven}
+\frac{3}{5}E_{\eight}^{\bone}+\frac{3}{5}L+\frac{6}{5}Q$

\end{minipage} &
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,70)(-10,-5)
\put(18,24){\line(1,0){30}}%2b2
\put(18,9){\line(1,0){35}}%2b2
%\put(18,14){\line(1,0){30}}%2b2
%\put(18,19){\line(1,0){30}}%2b2
\put(58,42){\line(1,0){30}}%1b6

\put(80,25){\mbox{\tiny $L$}}

\put(48,55){\mbox{\tiny $Q$}}

\put(-9,25){\mbox{\tiny $\one$}} \put(71,45){\mbox{\tiny
$\three$}}

\put(7,21){\mbox{\tiny $\five$}}\put(70,21){\mbox{\tiny
$\seven$}}

\put(91,3){\mbox{\tiny $\six$}}\put(7,5){\mbox{\tiny $\eight$}}

\put(11,40){\mbox{\tiny $\two$}} \put(92,38){\mbox{\tiny $\four$}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\qbezier(45,43)(60,38)(76,33)%line
\qbezier(45,52)(25,25)(25,2)%2line
\put(38,6){\line(2,1){30}}%1b3
\put(58,21){\line(2,-1){30}}%1b2

\put(89,42){\circle*{3}}\put(18,9){\circle*{3}}
\put(18,24){\circle*{3}}

\end{picture}

\end{center}
\end{minipage}
\\

\hline
\begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{D}_5+2\textnormal{A}_1$ 
 
  {\tiny $\textnormal{A}_3+3\textnormal{A}_1$, $\textnormal{A}_4+\textnormal{A}_1$}

 \end{minipage} &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{4}{5}E_{\one}+\frac{8}{5}E_{\two}+\frac{6}{5}E_{\three}+\frac{1}{5}E_{\four}^{\bone}
+\frac{1}{5}E_{\five}+\frac{2}{5}E_{\six}^{\bone}+\frac{1}{5}E_{\seven}
+\frac{2}{5}E_{\eight}^{\bone}+\frac{3}{5}L+\frac{6}{5}Q$

\end{minipage} &
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,65)(-10,-2)
%\put(18,24){\line(1,0){30}}%2b2
\put(18,9){\line(1,0){35}}%2b2
%\put(18,14){\line(1,0){30}}%2b2
\put(18,19){\line(1,0){30}}%2b2
\put(58,42){\line(1,0){30}}%1b6

\put(80,25){\mbox{\tiny $L$}}

\put(48,55){\mbox{\tiny $Q$}}

\put(-9,25){\mbox{\tiny $\one$}} \put(71,45){\mbox{\tiny
$\three$}}

\put(7,16){\mbox{\tiny $\six$}}\put(70,21){\mbox{\tiny $\seven$}}

\put(31,10){\mbox{\tiny $\five$}}\put(7,5){\mbox{\tiny $\eight$}}

\put(11,40){\mbox{\tiny $\two$}} \put(92,38){\mbox{\tiny $\four$}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\qbezier(45,43)(60,38)(76,33)%line
\qbezier(45,52)(25,25)(25,2)%2line
\put(38,6){\line(2,1){30}}%1b3
\put(38,16){\line(2,1){30}}%1b3

\put(89,42){\circle*{3}}\put(18,9){\circle*{3}}
\put(18,19){\circle*{3}}

\end{picture}

\end{center}
\end{minipage}
\\

\hline
\begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{D}_5+\textnormal{A}_1$ 
 
  {\tiny $(\textnormal{A}_3+2\textnormal{A}_1)'$, \\ $\textnormal{A}_4+\textnormal{A}_1$, $\textnormal{A}_4$}

 \end{minipage} &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{4}{5}E_{\one}+\frac{8}{5}E_{\two}+\frac{6}{5}E_{\three}+\frac{1}{5}E_{\four}^{\bone}
+\frac{1}{5}E_{\five}^{\bone}+\frac{1}{5}E_{\six}^{\bone}+\frac{1}{5}E_{\seven}
+\frac{2}{5}E_{\eight}^{\bone}+\frac{3}{5}L+\frac{6}{5}Q$

\end{minipage} &
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,68)(-10,-3)
\put(18,24){\line(1,0){30}}%2b2
\put(18,9){\line(1,0){35}}%2b2
%\put(18,14){\line(1,0){30}}%2b2
\put(18,19){\line(1,0){30}}%2b2
\put(58,42){\line(1,0){30}}%1b6

\put(80,25){\mbox{\tiny $L$}}

\put(48,55){\mbox{\tiny $Q$}}

\put(-9,25){\mbox{\tiny $\one$}} \put(71,45){\mbox{\tiny
$\three$}}

\put(7,21){\mbox{\tiny $\five$}}\put(70,21){\mbox{\tiny
$\seven$}}

\put(49,16){\mbox{\tiny $\six$}}\put(7,5){\mbox{\tiny $\eight$}}

\put(11,40){\mbox{\tiny $\two$}} \put(92,38){\mbox{\tiny $\four$}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\qbezier(45,43)(60,38)(76,33)%line
\qbezier(45,52)(25,25)(25,2)%2line
\put(38,6){\line(2,1){30}}%1b3

\put(89,42){\circle*{3}}\put(18,9){\circle*{3}}
\put(18,19){\circle*{3}}\put(18,24){\circle*{3}}

\end{picture}

\end{center}
\end{minipage}
\\

\hline
 \begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{D}_5$ 
 
  {\tiny $(\textnormal{A}_3+\textnormal{A}_1)'$,  $\textnormal{A}_4$}

 \end{minipage}  &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{4}{5}E_{\one}+\frac{8}{5}E_{\two}+\frac{6}{5}E_{\three}+\frac{1}{5}E_{\four}^{\bone}
+\frac{1}{5}E_{\five}^{\bone}+\frac{1}{5}E_{\six}^{\bone}+\frac{1}{5}E_{\seven}^{\bone}
+\frac{1}{5}E_{\eight}^{\bone}+\frac{3}{5}L+\frac{6}{5}Q$

\end{minipage} &
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,70)(-10,-5)
\put(18,24){\line(1,0){30}}%2b2
\put(18,9){\line(1,0){30}}%2b2
\put(18,14){\line(1,0){30}}%2b2
\put(18,19){\line(1,0){30}}%2b2
\put(58,42){\line(1,0){30}}%1b6

\put(80,25){\mbox{\tiny $L$}}

\put(48,55){\mbox{\tiny $Q$}}

\put(-9,25){\mbox{\tiny $\one$}} \put(71,45){\mbox{\tiny
$\three$}}

\put(7,21){\mbox{\tiny $\five$}}\put(7,11){\mbox{\tiny
$\seven$}}

\put(49,16){\mbox{\tiny $\six$}}\put(49,6){\mbox{\tiny $\eight$}}

\put(11,40){\mbox{\tiny $\two$}} \put(92,38){\mbox{\tiny $\four$}}

\thicklines

\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\qbezier(45,43)(60,38)(76,33)%line
\qbezier(45,52)(25,25)(25,0)%2line

\put(89,42){\circle*{3}}\put(18,9){\circle*{3}}
\put(18,19){\circle*{3}}\put(18,24){\circle*{3}}
\put(18,14){\circle*{3}}

\end{picture}

\end{center}
\end{minipage}
\\

\hline
\multicolumn{2}{|c|}{\begin{minipage}[m]{.55\linewidth}

$2\textnormal{D}_4$, $\textnormal{D}_4+\textnormal{A}_3$
 $\textnormal{D}_4+\textnormal{A}_2$,   $\textnormal{D}_4+3\textnormal{A}_1$,
 $\textnormal{D}_4+2\textnormal{A}_1$, $\textnormal{D}_4+\textnormal{A}_1$, $\textnormal{D}_4$
\end{minipage}}
%\vspace*{2mm}

 &
\begin{minipage}[m]{.31\linewidth}
\begin{center}
\vspace*{3mm}
No Cylinder
\vspace*{3mm}
\end{center}
\end{minipage}\\

\hline
\begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{A}_8$ 
 
  {\tiny $\textnormal{A}_5+\textnormal{A}_2$}

 \end{minipage} &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{1}{2}E_{\one}+E_{\two}+\frac{3}{2}E_{\three}+\frac{1}{2}E_{\four}^{\bone}+\frac{1}{2}E_{\five}+E_{\six}+
\frac{3}{2}E_{\seven}+\frac{1}{2}E_{\eight}^{\bone}+\frac{3}{2}L_1+\frac{3}{2}L_2$

\end{minipage} &
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,80)(-10,2)
\thinlines
\put(92,18){\eight} \put(58,22){\line(1,0){30}}%2b2
\put(92,62){\four}  \put(58,62){\line(1,0){30}}%1b6

\thicklines
\put(-10,45){\one}
\put(10,65){\two}
\put(28,45){\three}
\put(-10,5){\five}
\put(10,25){\six}
\put(28,5){\seven}
\put(65,8){\mbox{\tiny $L_2$}}
\put(36,70){\mbox{\tiny $L_1$}}

\put(0,50){\line(2,1){30}}%1b1
 \put(20,65){\line(2,-1){30}}%1b2
\put(40,50){\line(2,1){30}}%1b3
\put(0,10){\line(2,1){30}}%2b
\put(20,25){\line(2,-1){30}}
\put(40,10){\line(2,1){30}}%2b
\qbezier(84,55)(34,33)(64,6)%line
\qbezier(45,65)(65,45)(85,35)%2line

\put(89,62){\circle*{3}}\put(89,22){\circle*{3}}

\end{picture}

\end{center}
\end{minipage}
\\

\hline
 \begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{A}_7+\textnormal{A}_1$ 
 
  {\tiny $2\textnormal{A}_3+\textnormal{A}_1$, \\ $(\textnormal{A}_5+\textnormal{A}_1)''$}

 \end{minipage}&
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{1}{3}E_{\one}+\frac{2}{3}E_{\two}+E_{\three}+\frac{4}{3}E_{\four}+\frac{1}{3}E_{\five}^{\bone}+\frac{2}{3}E_{\six}+\frac{4}{3}E_{\seven}+\frac{2}{3}E_{\eight}^{\bone}+\frac{1}{3}L+\frac{4}{3}Q$

\end{minipage} &
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,70)(-10,-10)

\put(113,8){\eight}\put(38,12){\line(1,0){70}}%2b2
\put(110,28){\five} \put(75,32){\line(1,0){30}}%1b6

 \thicklines
\put(-10,25){\one} %1b1
\put(10,45){\two}%1b2
\put(70,45){\three}%1b3
\put(50,45){\four} %1b3

\put(-10,5){\six}%2b
\put(10,25){\seven}

\put(82,2){\mbox{\tiny $L$}} %line

\put(93,47){\mbox{\tiny $Q$}} %2line

 \put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b3
\put(0,10){\line(2,1){30}}%2b
\put(20,25){\line(2,-1){30}}
 \qbezier(80,2)(61,12)(82,25)%line
\qbezier(90,50)(70,30)(20,7)%2line

\put(107,32){\circle*{3}}\put(109,12){\circle*{3}}

\end{picture}

\end{center}
\end{minipage}
\\
\hline
 \begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $(\textnormal{A}_7)'$ 
 
  {\tiny $2\textnormal{A}_3$, $(\textnormal{A}_5+\textnormal{A}_1)''$}

 \end{minipage}&
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{1}{3}E_{\one}+\frac{2}{3}E_{\two}+E_{\three}+\frac{4}{3}E_{\four}+\frac{1}{3}E_{\five}^{\bone}
+\frac{2}{3}E_{\six}+\frac{4}{3}E_{\seven}+\frac{1}{3}E_{\eight}^{\bone}+\frac{1}{3}L^{\bone}+\frac{4}{3}Q$

\end{minipage} &
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,70)(-10,-10)

\put(112,8){\eight}\put(38,12){\line(1,0){70}}%2b2
\put(110,28){\five} \put(75,32){\line(1,0){30}}%1b6
\put(65,22){\mbox{\tiny $L$}} \qbezier(28,12)(46,17)(62,25)%line

 \thicklines
\put(-10,25){\one}
\put(10,45){\two}\put(70,45){\three}
\put(50,45){\four} \put(-10,5){\six}\put(10,25){\seven}
\put(93,47){\mbox{\tiny $Q$}}

\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b3
\put(0,10){\line(2,1){30}}%2b
\put(20,25){\line(2,-1){30}}
\qbezier(90,50)(70,30)(10,12)%2line

\put(107,32){\circle*{3}}\put(109,12){\circle*{3}}
\put(28,12){\circle*{3}}

\end{picture}

\end{center}
\end{minipage}

\\

\hline
 \begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $(\textnormal{A}_7)''$ 
 
  {\tiny $\textnormal{A}_4+\textnormal{A}_2$, \\ $(\textnormal{A}_5+\textnormal{A}_1)'$}

 \end{minipage} &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{7}{12}E_{\one}+\frac{7}{6}E_{\two}+\frac{19}{12}E_{\three}+\frac{7}{12}E_{\four}^{\bone}
+\frac{5}{12}E_{\five}+\frac{5}{6}E_{\six}+\frac{5}{4}E_{\seven}+\frac{1}{4}E_{\eight}^{\bone}+\frac{1}{6}L^{\bone}
+\frac{17}{12}Q$

\end{minipage} &
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,70)(-10,-5)

\put(58,22){\line(1,0){30}}%2b2
\put(58,42){\line(1,0){30}}%1b6
\qbezier(45,55)(35,45)(25,35)%2line
\put(50,46){\mbox{\tiny $Q$}}

\put(46,56){\mbox{\tiny $L$}}

\put(91,18){\eight}

\put(-10,25){\one} \put(10,45){\two} \put(70,45){\three}
\put(91,38){\four}

\put(-10,5){\five} \put(10,25){\six} \put(30,5){\seven}
 \thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(0,10){\line(2,1){30}}%2b
\put(20,25){\line(2,-1){30}}
\put(40,10){\line(2,1){30}}%2b
\qbezier(54,43)(54,33)(54,2)%line

\put(87,42){\circle*{3}}\put(87,22){\circle*{3}}
\put(25,35){\circle*{3}}

\end{picture}

\end{center}
\end{minipage}
\\

\hline
 \begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{A}_6+\textnormal{A}_1$ 
 
  {\tiny $\textnormal{A}_3+\textnormal{A}_2+\textnormal{A}_1$, \\ $\textnormal{A}_4+\textnormal{A}_1$}

 \end{minipage}&
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{5}{12}E_{\one}^{\bone}+\frac{5}{12}E_{\two}+\frac{5}{6}E_{\three}+\frac{5}{4}E_{\four}+\frac{1}{4}E_{\five}^{\bone}
+\frac{7}{12}E_{\six}+\frac{7}{6}E_{\seven}+\frac{1}{3}E_{\eight}^{\bone}+\frac{1}{6}L+\frac{17}{12}Q$

\end{minipage} &
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,80)(-10,-5)
\put(84,56){\line(1,0){30}}%2b2
\put(111,8){\eight}\put(38,12){\line(1,0){70}}%2b2
\put(111,28){\five} \put(75,32){\line(1,0){30}}%1b6
%\put(65,22){\mbox{\tiny $L$}} \qbezier(28,12)(46,17)(62,25)%line

 \thicklines
\put(76,53){\one}
\put(10,45){\two}
\put(70,45){\three}
\put(50,45){\four}
\put(-10,5){\six}
\put(10,25){\seven}
\put(106,60){\mbox{\tiny $Q$}}
\put(82,2){\mbox{\tiny $L$}}

\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
 \put(60,45){\line(2,-1){30}}%1b3
\put(0,10){\line(2,1){30}}%2b
\put(20,25){\line(2,-1){30}}
\qbezier(103,63)(70,30)(10,12)%2line
 \qbezier(80,2)(61,12)(82,25)%line

\put(107,32){\circle*{3}}\put(107,12){\circle*{3}}
\put(116,56){\circle*{3}}

\end{picture}

\end{center}
\end{minipage}

\\
\hline
  \begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{A}_6$ 
 
  {\tiny $\textnormal{A}_3+\textnormal{A}_2$,  $\textnormal{A}_4+\textnormal{A}_1$}

 \end{minipage} &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{5}{12}E_{\one}^{\bone}+\frac{5}{12}E_{\two}+\frac{5}{6}E_{\three}+\frac{5}{4}E_{\four}+\frac{1}{4}E_{\five}^{\bone}
+\frac{7}{12}E_{\six}+\frac{7}{6}E_{\seven}+\frac{1}{6}E_{\eight}^{\bone}+\frac{1}{6}L^{\bone}+\frac{17}{12}Q$

\end{minipage} &
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,70)(-10,0)
\thinlines
\put(84,56){\line(1,0){30}}%2b2
\put(111,8){\eight}\put(38,12){\line(1,0){70}}%2b2
\put(111,28){\five} \put(75,32){\line(1,0){30}}%1b6
\put(65,22){\mbox{\tiny $L$}} \qbezier(28,12)(46,17)(62,25)%line

 \thicklines
\put(76,53){\one} \put(10,45){\two}
\put(70,45){\three}
\put(50,45){\four}
\put(-10,5){\six}
\put(10,25){\seven}
\put(106,60){\mbox{\tiny $Q$}}

\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b3
\put(0,10){\line(2,1){30}}%2b
\put(20,25){\line(2,-1){30}}
\qbezier(103,63)(70,30)(10,12)%2line

\put(107,32){\circle*{3}}\put(107,12){\circle*{3}}
\put(116,56){\circle*{3}}\put(28,12){\circle*{3}}

\end{picture}

\end{center}
\end{minipage}
\\

\hline
  \begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{A}_5+\textnormal{A}_2+\textnormal{A}_1$ 
 
  {\tiny $3\textnormal{A}_2$,  $\textnormal{A}_3+3\textnormal{A}_1$}

 \end{minipage}&
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{2}{5}E_{\one}+\frac{4}{5}E_{\two}+\frac{6}{5}E_{\three}^{\bthree}+\frac{1}{5}E_{\four}
+\frac{2}{5}E_{\five}^{\bone}+\frac{3}{5}E_{\six}+\frac{6}{5}E_{\seven}^{\bfour}+\frac{1}{5}E_{\eight}
+\frac{2}{5}E_{\nine}+\frac{3}{5}E_{\ten}^{\bone}$

\bigskip
$\frac{7}{5}L_1+\frac{8}{5}L_2^{\bone}$

\end{minipage}&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,75)(-10,-12)

\put(20,25){\line(1,0){30}}%2b2

%\put(80,20){\line(1,0){30}}%1b6
\put(80,25){\line(1,0){30}}%1b6
%\put(80,15){\line(1,0){30}}%1b6

\qbezier[20](30,10)(55,7)(75,-2)%line
\put(114,3){\mbox{\tiny $L_2$}}
\qbezier[20](55,-2)(75,7)(110,8)%Quadric
\put(16,4){\mbox{\tiny $L_1$}}

\put(-9,24){\mbox{\tiny $\one$}} \put(11,45){\mbox{\tiny $\two$}}

\put(38,47){\mbox{\tiny $\three$}}\put(-4,7){\mbox{\tiny $\four$}}
\put(12,22){\mbox{\tiny $\five$}}

 \put(112,45){\mbox{\tiny
$\six$}} \put(88,47){\mbox{\tiny $\seven$}}
\put(127,37){\mbox{\tiny $\nine$}} \put(68,22){\mbox{\tiny
$\ten$}} \put(148,20){\mbox{\tiny $\eight$}}

 \thicklines

\put(4,13){\line(2,1){30}}%1b1
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(80,30){\line(2,1){30}}%1b5
\put(96,22){\line(2,1){30}}%1b1
\put(116,37){\line(2,-1){30}}%1b2
\put(40,45){\line(0,-1){50}}%1b5
\put(90,45){\line(0,-1){50}}%1b5

\put(51,25){\circle*{3}}\put(79,25){\circle*{3}}

\end{picture}
\end{center}

\end{minipage}
\\
\hline
\begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{A}_5+\textnormal{A}_2$ 
 
  {\tiny $3\textnormal{A}_2$,  $\textnormal{A}_3+3\textnormal{A}_1$}

 \end{minipage} &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{2}{5}E_{\one}+\frac{4}{5}E_{\two}+\frac{6}{5}E_{\three}^{\bthree}+\frac{1}{5}E_{\four}^{\bone}
+\frac{1}{5}E_{\five}^{\bone}+\frac{3}{5}E_{\six}+\frac{6}{5}E_{\seven}^{\bfour}+\frac{1}{5}E_{\eight}
+\frac{2}{5}E_{\nine}+\frac{3}{5}E_{\ten}^{\bone}$

\bigskip

$\frac{7}{5}L_1+\frac{8}{5}L_2^{\bone}$

\end{minipage}&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,75)(-10,-12)

\put(30,25){\line(1,0){30}}%2b2
\put(30,20){\line(1,0){30}}%2b2
%\put(80,20){\line(1,0){30}}%1b6
\put(80,25){\line(1,0){30}}%1b6
%\put(80,15){\line(1,0){30}}%1b6

\qbezier[20](30,10)(55,7)(75,-2)%line
\put(114,3){\mbox{\tiny $L_2$}}
\qbezier[20](55,-2)(75,7)(110,8)%Quadric
\put(16,4){\mbox{\tiny $L_1$}}

\put(-9,24){\mbox{\tiny $\one$}} \put(11,45){\mbox{\tiny $\two$}}

\put(38,47){\mbox{\tiny $\three$}}\put(22,24){\mbox{\tiny
$\four$}} \put(22,15){\mbox{\tiny $\five$}}

 \put(112,45){\mbox{\tiny
$\six$}} \put(88,47){\mbox{\tiny $\seven$}}
\put(127,37){\mbox{\tiny $\nine$}} \put(68,22){\mbox{\tiny
$\ten$}} \put(148,20){\mbox{\tiny $\eight$}}

 \thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(80,30){\line(2,1){30}}%1b5
\put(96,22){\line(2,1){30}}%1b1
\put(116,37){\line(2,-1){30}}%1b2
\put(40,45){\line(0,-1){50}}%1b5
\put(90,45){\line(0,-1){50}}%1b5

\put(61,25){\circle*{3}}\put(79,25){\circle*{3}}
\put(61,20){\circle*{3}}

\end{picture}
\end{center}

\end{minipage}
\\

\hline
 \begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{A}_5+2\textnormal{A}_1$ 
 
  {\tiny $2\textnormal{A}_2+\textnormal{A}_1$,  $\textnormal{A}_3+3\textnormal{A}_1$, \\ $(\textnormal{A}_3+2\textnormal{A}_1)''$}

 \end{minipage}&
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{2}{5}E_{\one}+\frac{4}{5}E_{\two}+\frac{6}{5}E_{\three}^{\bthree}+\frac{1}{5}E_{\four}
+\frac{2}{5}E_{\five}^{\bone}+\frac{3}{5}E_{\six}+\frac{6}{5}E_{\seven}^{\bfour}+\frac{1}{5}E_{\eight}
+\frac{2}{5}E_{\nine}^{\bone}+\frac{1}{5}E_{\ten}^{\bone}$

\bigskip
$\frac{7}{5}L_1+\frac{8}{5}L_2^{\bone}$

\end{minipage}&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,75)(-10,-12)

\put(20,25){\line(1,0){30}}%2b2

\put(80,25){\line(1,0){30}}%1b6
\put(80,15){\line(1,0){30}}%1b6

\qbezier[20](30,10)(55,7)(75,-2)%line
\put(114,3){\mbox{\tiny $L_2$}}
\qbezier[20](55,-2)(75,7)(110,8)%Quadric
\put(16,4){\mbox{\tiny $L_1$}}

\put(-9,24){\mbox{\tiny $\one$}} \put(11,45){\mbox{\tiny $\two$}}

\put(38,47){\mbox{\tiny $\three$}}\put(-4,7){\mbox{\tiny $\four$}}
\put(12,22){\mbox{\tiny $\five$}}

 \put(112,45){\mbox{\tiny
$\six$}} \put(88,47){\mbox{\tiny $\seven$}}
\put(127,37){\mbox{\tiny $\eight$}} \put(68,22){\mbox{\tiny
$\nine$}} \put(112,12){\mbox{\tiny $\ten$}}

 \thicklines
\put(4,13){\line(2,1){30}}%1b1
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(80,30){\line(2,1){30}}%1b5
\put(96,22){\line(2,1){30}}%1b5
\put(40,45){\line(0,-1){50}}%1b5
\put(90,45){\line(0,-1){50}}%1b5

\put(51,25){\circle*{3}}\put(79,25){\circle*{3}}\put(79,15){\circle*{3}}

\end{picture}
\end{center}

\end{minipage}
\\

\hline
 \begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $(\textnormal{A}_5+\textnormal{A}_1)'$ 
 
  {\tiny $(\textnormal{A}_3+2\textnormal{A}_1)''$,  $2\textnormal{A}_2$}

 \end{minipage} &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{2}{5}E_{\one}+\frac{4}{5}E_{\two}+\frac{6}{5}E_{\three}^{\bthree}+\frac{1}{5}E_{\four}
+\frac{2}{5}E_{\five}^{\bone}+\frac{3}{5}E_{\six}+\frac{6}{5}E_{\seven}^{\bfour}+\frac{1}{5}E_{\eight}^{\bone}
+\frac{1}{5}E_{\nine}^{\bone}+\frac{1}{5}E_{\ten}^{\bone}$\bigskip

$\frac{7}{5}L_1+\frac{8}{5}L_2^{\bone}$

\end{minipage}&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,75)(-10,-12)

\put(20,25){\line(1,0){30}}%2b2

\put(80,20){\line(1,0){30}}%1b6
\put(80,25){\line(1,0){30}}%1b6
\put(80,15){\line(1,0){30}}%1b6

\qbezier[20](30,10)(55,7)(75,-2)%line
\put(114,3){\mbox{\tiny $L_2$}}
\qbezier[20](55,-2)(75,7)(110,8)%Quadric
\put(16,4){\mbox{\tiny $L_1$}}

\put(-9,24){\mbox{\tiny $\one$}} \put(11,45){\mbox{\tiny $\two$}}

\put(38,47){\mbox{\tiny $\three$}}\put(-4,7){\mbox{\tiny $\four$}}
\put(12,22){\mbox{\tiny $\five$}}

 \put(112,45){\mbox{\tiny
$\six$}} \put(88,47){\mbox{\tiny $\seven$}}
\put(112,22){\mbox{\tiny $\eight$}} \put(68,17){\mbox{\tiny
$\nine$}} \put(112,12){\mbox{\tiny $\ten$}}

 \thicklines
\put(4,13){\line(2,1){30}}%1b1
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(80,30){\line(2,1){30}}%1b5
\put(40,45){\line(0,-1){50}}%1b5
\put(90,45){\line(0,-1){50}}%1b5

\put(51,25){\circle*{3}}\put(79,25){\circle*{3}}\put(79,15){\circle*{3}}\put(79,20){\circle*{3}}

\end{picture}
\end{center}

\end{minipage}
\\

\hline
 \begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $(\textnormal{A}_5+\textnormal{A}_1)''$ 
 
  {\tiny $(\textnormal{A}_3+\textnormal{A}_1)''$,\\  $2\textnormal{A}_2+\textnormal{A}_1$}

 \end{minipage} &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{2}{5}E_{\one}+\frac{4}{5}E_{\two}+\frac{6}{5}E_{\three}^{\bthree}+\frac{1}{5}E_{\four}^{\bone}
+\frac{1}{5}E_{\five}^{\bone}+\frac{3}{5}E_{\six}+\frac{6}{5}E_{\seven}^{\bfour}+\frac{1}{5}E_{\eight}
+\frac{2}{5}E_{\nine}^{\bone}+\frac{1}{5}E_{\ten}^{\bone}$\bigskip

$\frac{7}{5}L_1+\frac{8}{5}L_2^{\bone}$

\end{minipage}&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,75)(-10,-12)

\put(30,25){\line(1,0){30}}%2b2
\put(30,20){\line(1,0){30}}%2b2
%\put(80,20){\line(1,0){30}}%1b6
\put(80,25){\line(1,0){30}}%1b6
\put(80,15){\line(1,0){30}}%1b6

\qbezier[20](30,10)(55,7)(75,-2)%line
\put(114,3){\mbox{\tiny $L_2$}}
\qbezier[20](55,-2)(75,7)(110,8)%Quadric
\put(16,4){\mbox{\tiny $L_1$}}

\put(-9,24){\mbox{\tiny $\one$}} \put(11,45){\mbox{\tiny $\two$}}

\put(38,47){\mbox{\tiny $\three$}}\put(22,24){\mbox{\tiny
$\four$}} \put(22,15){\mbox{\tiny $\five$}}

 \put(112,45){\mbox{\tiny
$\six$}} \put(88,47){\mbox{\tiny $\seven$}}
\put(127,37){\mbox{\tiny $\eight$}} \put(69,22){\mbox{\tiny
$\nine$}} \put(112,12){\mbox{\tiny $\ten$}}

 \thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(80,30){\line(2,1){30}}%1b5
\put(96,22){\line(2,1){30}}%1b1
\put(40,45){\line(0,-1){50}}%1b5
\put(90,45){\line(0,-1){50}}%1b5

\put(61,25){\circle*{3}}\put(79,25){\circle*{3}}
\put(61,20){\circle*{3}}\put(79,15){\circle*{3}}

\end{picture}
\end{center}

\end{minipage}
\\

\hline
\begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{A}_5$ 
 
  {\tiny $(\textnormal{A}_3+\textnormal{A}_1)''$,  $2\textnormal{A}_2$}

 \end{minipage} &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{2}{5}E_{\one}+\frac{4}{5}E_{\two}+\frac{6}{5}E_{\three}^{\bthree}+\frac{1}{5}E_{\four}^{\bone}
+\frac{1}{5}E_{\five}^{\bone}+\frac{3}{5}E_{\six}+\frac{6}{5}E_{\seven}^{\bfour}+\frac{1}{5}E_{\eight}^{\bone}
+\frac{1}{5}E_{\nine}^{\bone}+\frac{1}{5}E_{\ten}^{\bone}$\bigskip

$\frac{7}{5}L_1+\frac{8}{5}L_2^{\bone}$

\end{minipage}&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,75)(-10,-12)

\put(30,25){\line(1,0){30}}%2b2
\put(30,20){\line(1,0){30}}%2b2
\put(80,20){\line(1,0){30}}%1b6
\put(80,25){\line(1,0){30}}%1b6
\put(80,15){\line(1,0){30}}%1b6

\qbezier[20](30,10)(55,7)(75,-2)%line
\put(114,3){\mbox{\tiny $L_2$}}
\qbezier[20](55,-2)(75,7)(110,8)%Quadric
\put(16,4){\mbox{\tiny $L_1$}}

\put(-9,24){\mbox{\tiny $\one$}} \put(11,45){\mbox{\tiny $\two$}}

\put(38,47){\mbox{\tiny $\three$}}\put(22,24){\mbox{\tiny
$\four$}} \put(22,15){\mbox{\tiny $\five$}}

 \put(112,45){\mbox{\tiny
$\six$}} \put(88,47){\mbox{\tiny $\seven$}}
\put(112,22){\mbox{\tiny $\eight$}} \put(69,17){\mbox{\tiny
$\nine$}} \put(112,12){\mbox{\tiny $\ten$}}

 \thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(80,30){\line(2,1){30}}%1b5
\put(40,45){\line(0,-1){50}}%1b5
\put(90,45){\line(0,-1){50}}%1b5

\put(61,25){\circle*{3}}\put(79,25){\circle*{3}}
\put(61,20){\circle*{3}}\put(79,15){\circle*{3}}
\put(79,20){\circle*{3}}

\end{picture}
\end{center}

\end{minipage}
\\

\hline
\begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $2\textnormal{A}_4$ 
 
  {\tiny $\textnormal{A}_3+\textnormal{A}_2+\textnormal{A}_1$}

 \end{minipage} &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{19}{30}E_{\one}^{\bthree}+\frac{1}{6}E_{\five}^{\bone}+\frac{11}{30}E_{\six}+\frac{11}{15}E_{\seven}+\frac{11}{10}E_{\eight}^{\bsix}+\frac{1}{10}E_{\nine}
+\frac{1}{5}E_{\ten}+\frac{3}{10}E_{\eleven}+\frac{2}{5}E_{\twelve}+\frac{1}{2}E_{\thirteen}^{\bone}$

\bigskip
$\frac{19}{15}E_{\two}^{\bthree}+\frac{9}{10}E_{\three}+\frac{7}{6}E_{\four}+\frac{49}{30}L_1^{\bone}+\frac{41}{30}L_2$

\end{minipage}&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,100)(0,-12)

%\put(90,40){\line(1,0){30}}%1b6
\put(90,25){\line(1,0){30}}%1b6
%\put(90,35){\line(1,0){30}}%1b6
%\put(90,45){\line(1,0){30}}%1b6
%\put(90,30){\line(1,0){30}}%1b6

\qbezier[25](20,12)(55,7)(75,-2)%line

\qbezier[25](55,-2)(85,7)(120,12)%Quadric
\qbezier[20](30,5)(45,13)(63,20) \qbezier[25](55,73)(55,43)(55,13)
\qbezier[15](30,62)(45,62)(60,62)

 \put(7,12){\mbox{\tiny $L_1$}}
\put(40,-5){\mbox{\tiny $L_2$}}
 \put(3,47){\mbox{\tiny $\one$}}
\put(21,0){\mbox{\tiny $\two$}} \put(22,60){\mbox{\tiny $\three$}}
\put(52,73){\mbox{\tiny $\four$}} \put(28,27){\mbox{\tiny$\five$}}
  \put(141,56){\mbox{\tiny$\six$}}
  \put(121,73){\mbox{\tiny $\seven$}}
  \put(97,76){\mbox{\tiny$\eight$}}
  \put(195,25){\mbox{\tiny $\nine$}}
 \put(179,8){\mbox{\tiny $\ten$}}
 \put(159,25){\mbox{\tiny $\eleven$}}
 \put(139,8){\mbox{\tiny $\twelve$}}
 \put(121,22){\mbox{\tiny $\thirteen$}}

 \thicklines
\put(11,50){\line(2,1){30}}%1b1
%\put(30,62){\line(1,0){30}}%1b2
%\put(30,5){\line(2,1){30}}%1b1
\put(90,60){\line(2,1){30}}%1b5
\put(110,75){\line(2,-1){30}}%1b5
%\put(55,73){\line(0,-1){60}}%1b5
\put(100,75){\line(0,-1){80}}%1b5
\put(108,27){\line(2,-1){30}}%1b5
\put(128,12){\line(2,1){30}}%1b5
\put(148,27){\line(2,-1){30}}%1b5
\put(165,10){\line(2,1){30}}%1b5

\put(89,25){\circle*{3}}

%\dottedline[\tiny $\sim$]{6.5}(40,30)(70,30)%2b2
%\dashline{4}(40,30)(47,30)(55,30)(62,30)(70,30)
\dottedline[\tiny $\sim$]{6.5}(40,30)(70,30)

\end{picture}
\end{center}

\end{minipage}
\\

\hline
\begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{A}_4+\textnormal{A}_3$ 
 
  {\tiny $\textnormal{A}_3+\textnormal{A}_2+\textnormal{A}_1$, \\ $2\textnormal{A}_2+\textnormal{A}_1$ }

 \end{minipage} &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{19}{30}E_{\one}^{\bthree}+\frac{1}{6}E_{\five}^{\bone}+\frac{11}{30}E_{\six}+\frac{11}{15}E_{\seven}+\frac{11}{10}E_{\eight}^{\bsix}+\frac{1}{10}E_{\nine}^{\bone}
+\frac{1}{10}E_{\ten}+\frac{1}{5}E_{\eleven}+\frac{3}{10}E_{\twelve}+\frac{2}{5}E_{\thirteen}^{\bone}$\bigskip

$\frac{19}{15}E_{\two}^{\bthree}+\frac{9}{10}E_{\three}+\frac{7}{6}E_{\four}+\frac{49}{30}L_1^{\bone}+\frac{41}{30}L_2$

\end{minipage}&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,100)(0,-12)

%\put(90,40){\line(1,0){30}}%1b6
\put(90,25){\line(1,0){30}}%1b6
%\put(90,35){\line(1,0){30}}%1b6
\put(90,45){\line(1,0){30}}%1b6
%\put(90,30){\line(1,0){30}}%1b6

\qbezier[25](20,12)(55,7)(75,-2)%line

\qbezier[25](55,-2)(85,7)(120,12)%Quadric
\qbezier[20](30,5)(45,13)(63,20) \qbezier[25](55,73)(55,43)(55,13)
\qbezier[15](30,62)(45,62)(60,62)

 \put(7,12){\mbox{\tiny $L_1$}}
\put(40,-5){\mbox{\tiny $L_2$}}
 \put(3,47){\mbox{\tiny $\one$}}
\put(21,0){\mbox{\tiny $\two$}} \put(22,60){\mbox{\tiny $\three$}}
\put(52,73){\mbox{\tiny $\four$}} \put(28,27){\mbox{\tiny$\five$}}
  \put(141,56){\mbox{\tiny$\six$}}
  \put(121,73){\mbox{\tiny $\seven$}}
  \put(97,76){\mbox{\tiny$\eight$}}
  \put(121,42){\mbox{\tiny $\nine$}}
 \put(179,8){\mbox{\tiny $\ten$}}
 \put(159,25){\mbox{\tiny $\eleven$}}
 \put(139,8){\mbox{\tiny $\twelve$}}
 \put(121,22){\mbox{\tiny $\thirteen$}}

 \thicklines
\put(11,50){\line(2,1){30}}%1b1
%\put(30,62){\line(1,0){30}}%1b2
%\put(30,5){\line(2,1){30}}%1b1
\put(90,60){\line(2,1){30}}%1b5
\put(110,75){\line(2,-1){30}}%1b5
%\put(55,73){\line(0,-1){60}}%1b5
\put(100,75){\line(0,-1){80}}%1b5
\put(108,27){\line(2,-1){30}}%1b5
\put(128,12){\line(2,1){30}}%1b5
\put(148,27){\line(2,-1){30}}%1b5

\put(89,45){\circle*{3}}\put(89,25){\circle*{3}}

\dottedline[\tiny $\sim$]{6.5}(40,30)(70,30)%2b2

\end{picture}
\end{center}

\end{minipage}
\\

\hline
 \begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{A}_4+\textnormal{A}_2+\textnormal{A}_1$ 
 
  {\tiny $\textnormal{A}_2+3\textnormal{A}_1$,  $2\textnormal{A}_2+\textnormal{A}_1$ }

 \end{minipage}&
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{19}{30}E_{\one}^{\bthree}+\frac{1}{6}E_{\five}^{\bone}+\frac{11}{30}E_{\six}+\frac{11}{15}E_{\seven}+\frac{11}{10}E_{\eight}^{\bsix}+\frac{1}{10}E_{\nine}
+\frac{1}{5}E_{\ten}+\frac{3}{10}E_{\eleven}^{\bone}+\frac{1}{10}E_{\twelve}+\frac{1}{5}E_{\thirteen}^{\bone}$

\bigskip

$\frac{19}{15}E_{\two}^{\bthree}+\frac{9}{10}E_{\three}+\frac{7}{6}E_{\four}+\frac{49}{30}L_1^{\bone}+\frac{41}{30}L_2$

\end{minipage}&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,100)(0,-12)

%\put(90,40){\line(1,0){30}}%1b6
\put(90,25){\line(1,0){30}}%1b6
\put(90,35){\line(1,0){30}}%1b6
%\put(90,45){\line(1,0){30}}%1b6
%\put(90,30){\line(1,0){30}}%1b6

\qbezier[25](20,12)(55,7)(75,-2)%line

\qbezier[25](55,-2)(85,7)(120,12)%Quadric
\qbezier[20](30,5)(45,13)(63,20) \qbezier[25](55,73)(55,43)(55,13)
\qbezier[15](30,62)(45,62)(60,62)

 \put(7,12){\mbox{\tiny $L_1$}}
\put(40,-5){\mbox{\tiny $L_2$}}
 \put(3,47){\mbox{\tiny $\one$}}
\put(21,0){\mbox{\tiny $\two$}} \put(22,60){\mbox{\tiny $\three$}}
\put(52,73){\mbox{\tiny $\four$}} \put(28,27){\mbox{\tiny$\five$}}
  \put(141,56){\mbox{\tiny$\six$}}
  \put(121,73){\mbox{\tiny $\seven$}}
  \put(97,76){\mbox{\tiny$\eight$}}
  \put(159,33){\mbox{\tiny $\nine$}}
 \put(139,18){\mbox{\tiny $\ten$}}
 \put(79,32){\mbox{\tiny $\eleven$}}
 \put(139,8){\mbox{\tiny $\twelve$}}
 \put(79,22){\mbox{\tiny $\thirteen$}}

 \thicklines

\put(11,50){\line(2,1){30}}%1b1
%\put(30,62){\line(1,0){30}}%1b2
%\put(30,5){\line(2,1){30}}%1b1
\put(90,60){\line(2,1){30}}%1b5
\put(110,75){\line(2,-1){30}}%1b5
%\put(55,73){\line(0,-1){60}}%1b5
\put(100,75){\line(0,-1){80}}%1b5
\put(108,27){\line(2,-1){30}}%1b5
\put(108,37){\line(2,-1){30}}%1b5
\put(128,22){\line(2,1){30}}%1b5

\put(89,35){\circle*{3}}\put(89,25){\circle*{3}}

\dottedline[\tiny $\sim$]{6.5}(40,30)(70,30)%2b2

\end{picture}
\end{center}

\end{minipage}
\\

\hline
 \begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{A}_4+\textnormal{A}_2$ 
 
  {\tiny $2\textnormal{A}_2+\textnormal{A}_1$,  $\textnormal{A}_2+2\textnormal{A}_1$ }

 \end{minipage}&
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{19}{30}E_{\one}^{\bthree}+\frac{1}{6}E_{\five}^{\bone}+\frac{11}{30}E_{\six}+\frac{11}{15}E_{\seven}+\frac{11}{10}E_{\eight}^{\bsix}+\frac{1}{10}E_{\nine}^{\bone}
+\frac{1}{10}E_{\ten}^{\bone}+\frac{1}{10}E_{\eleven}+\frac{1}{5}E_{\twelve}+\frac{3}{10}E_{\thirteen}^{\bone}$\bigskip

$\frac{19}{15}E_{\two}^{\bthree}+\frac{9}{10}E_{\three}+\frac{7}{6}E_{\four}+\frac{49}{30}L_1^{\bone}+\frac{41}{30}L_2$

\end{minipage}&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,100)(0,-12)

\put(90,40){\line(1,0){30}}%1b6
\put(90,25){\line(1,0){30}}%1b6
%\put(90,35){\line(1,0){30}}%1b6
\put(90,45){\line(1,0){30}}%1b6
%\put(90,30){\line(1,0){30}}%1b6

\qbezier[25](20,12)(55,7)(75,-2)%line

\qbezier[25](55,-2)(85,7)(120,12)%Quadric
\qbezier[20](30,5)(45,13)(63,20) \qbezier[25](55,73)(55,43)(55,13)
\qbezier[15](30,62)(45,62)(60,62)

 \put(7,12){\mbox{\tiny $L_1$}}
\put(40,-5){\mbox{\tiny $L_2$}}
 \put(3,47){\mbox{\tiny $\one$}}
\put(21,0){\mbox{\tiny $\two$}} \put(22,60){\mbox{\tiny $\three$}}
\put(52,73){\mbox{\tiny $\four$}} \put(28,27){\mbox{\tiny$\five$}}
  \put(141,56){\mbox{\tiny$\six$}}
  \put(121,73){\mbox{\tiny $\seven$}}
  \put(97,76){\mbox{\tiny$\eight$}}
  \put(121,42){\mbox{\tiny $\nine$}}
 \put(79,37){\mbox{\tiny $\ten$}}
 \put(159,25){\mbox{\tiny $\eleven$}}
 \put(139,8){\mbox{\tiny $\twelve$}}
 \put(121,22){\mbox{\tiny $\thirteen$}}

 \thicklines

\put(11,50){\line(2,1){30}}%1b1
%\put(30,62){\line(1,0){30}}%1b2
%\put(30,5){\line(2,1){30}}%1b1
\put(90,60){\line(2,1){30}}%1b5
\put(110,75){\line(2,-1){30}}%1b5
%\put(55,73){\line(0,-1){60}}%1b5
\put(100,75){\line(0,-1){80}}%1b5
\put(108,27){\line(2,-1){30}}%1b5
\put(128,12){\line(2,1){30}}%1b5

\put(89,45){\circle*{3}}\put(89,25){\circle*{3}}\put(89,40){\circle*{3}}

\dottedline[\tiny $\sim$]{6.5}(40,30)(70,30)%2b2

\end{picture}
\end{center}

\end{minipage}
\\

\hline
 \begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{A}_4+2\textnormal{A}_1$ 
 
  {\tiny $\textnormal{A}_2+3\textnormal{A}_1$,  $\textnormal{A}_2+2\textnormal{A}_1$ }

 \end{minipage} &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{19}{30}E_{\one}^{\bthree}+\frac{1}{6}E_{\five}^{\bone}+\frac{11}{30}E_{\six}+\frac{11}{15}E_{\seven}+\frac{11}{10}E_{\eight}^{\bsix}+\frac{1}{10}E_{\nine}^{\bone}
+\frac{1}{10}E_{\ten}+\frac{1}{5}E_{\eleven}^{\bone}+\frac{1}{10}E_{\twelve}+\frac{1}{5}E_{\thirteen}^{\bone}$\bigskip

$\frac{19}{15}E_{\two}^{\bthree}+\frac{9}{10}E_{\three}+\frac{7}{6}E_{\four}+\frac{49}{30}L_1^{\bone}+\frac{41}{30}L_2$

\end{minipage}&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,100)(0,-12)

%\put(90,40){\line(1,0){30}}%1b6
\put(90,25){\line(1,0){30}}%1b6
\put(90,35){\line(1,0){30}}%1b6
\put(90,45){\line(1,0){30}}%1b6
%\put(90,30){\line(1,0){30}}%1b6

\qbezier[25](20,12)(55,7)(75,-2)%line

\qbezier[25](55,-2)(85,7)(120,12)%Quadric
\qbezier[20](30,5)(45,13)(63,20) \qbezier[25](55,73)(55,43)(55,13)
\qbezier[15](30,62)(45,62)(60,62)

 \put(7,12){\mbox{\tiny $L_1$}}
\put(40,-5){\mbox{\tiny $L_2$}}
 \put(3,47){\mbox{\tiny $\one$}}
\put(21,0){\mbox{\tiny $\two$}} \put(22,60){\mbox{\tiny $\three$}}
\put(52,73){\mbox{\tiny $\four$}} \put(28,27){\mbox{\tiny$\five$}}
  \put(141,56){\mbox{\tiny$\six$}}
  \put(121,73){\mbox{\tiny $\seven$}}
  \put(97,76){\mbox{\tiny$\eight$}}
  \put(121,42){\mbox{\tiny $\nine$}}
 \put(139,18){\mbox{\tiny $\ten$}}
 \put(79,32){\mbox{\tiny $\eleven$}}
 \put(139,8){\mbox{\tiny $\twelve$}}
 \put(79,22){\mbox{\tiny $\thirteen$}}

 \thicklines

\put(11,50){\line(2,1){30}}%1b1
\put(90,60){\line(2,1){30}}%1b5
\put(110,75){\line(2,-1){30}}%1b5
%\put(55,73){\line(0,-1){60}}%1b5
\put(100,75){\line(0,-1){80}}%1b5
\put(108,27){\line(2,-1){30}}%1b5
\put(108,37){\line(2,-1){30}}%1b5

\put(89,45){\circle*{3}}\put(89,25){\circle*{3}}\put(89,35){\circle*{3}}

\dottedline[\tiny $\sim$]{6.5}(40,30)(70,30)%2b2

\end{picture}
\end{center}

\end{minipage}
\\

\hline
 \begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{A}_4+\textnormal{A}_1$ 
 
  {\tiny $\textnormal{A}_2+2\textnormal{A}_1$,  $\textnormal{A}_2+\textnormal{A}_1$ }

 \end{minipage}&
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{19}{30}E_{\one}^{\bthree}+\frac{1}{6}E_{\five}^{\bone}+\frac{11}{30}E_{\six}+\frac{11}{15}E_{\seven}+\frac{11}{10}E_{\eight}^{\bsix}+\frac{1}{10}E_{\nine}^{\bone}
+\frac{1}{10}E_{\ten}^{\bone}+\frac{1}{10}E_{\eleven}^{\bone}+\frac{1}{10}E_{\twelve}+\frac{1}{5}E_{\thirteen}^{\bone}$\bigskip

$\frac{19}{15}E_{\two}^{\bthree}+\frac{9}{10}E_{\three}+\frac{7}{6}E_{\four}+\frac{49}{30}L_1^{\bone}+\frac{41}{30}L_2$

\end{minipage}&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,100)(0,-12)

\put(90,40){\line(1,0){30}}%1b6
\put(90,25){\line(1,0){30}}%1b6
\put(90,35){\line(1,0){30}}%1b6
\put(90,45){\line(1,0){30}}%1b6
%\put(90,30){\line(1,0){30}}%1b6

\qbezier[25](20,12)(55,7)(75,-2)%line

\qbezier[25](55,-2)(85,7)(120,12)%Quadric
\qbezier[20](30,5)(45,13)(63,20) \qbezier[25](55,73)(55,43)(55,13)
\qbezier[15](30,62)(45,62)(60,62)

 \put(7,12){\mbox{\tiny $L_1$}}
\put(40,-5){\mbox{\tiny $L_2$}}
 \put(3,47){\mbox{\tiny $\one$}}
\put(21,0){\mbox{\tiny $\two$}} \put(22,60){\mbox{\tiny $\three$}}
\put(52,73){\mbox{\tiny $\four$}} \put(28,27){\mbox{\tiny$\five$}}
  \put(141,56){\mbox{\tiny$\six$}}
  \put(121,73){\mbox{\tiny $\seven$}}
  \put(97,76){\mbox{\tiny$\eight$}}
  \put(121,42){\mbox{\tiny $\nine$}}
 \put(79,37){\mbox{\tiny $\ten$}}
 \put(121,32){\mbox{\tiny $\eleven$}}
 \put(139,8){\mbox{\tiny $\twelve$}}
 \put(121,22){\mbox{\tiny $\thirteen$}}

 \thicklines

\put(11,50){\line(2,1){30}}%1b1
\put(90,60){\line(2,1){30}}%1b5
\put(110,75){\line(2,-1){30}}%1b5
\put(100,75){\line(0,-1){80}}%1b5
\put(108,27){\line(2,-1){30}}%1b5

\put(89,45){\circle*{3}}\put(89,25){\circle*{3}}\put(89,35){\circle*{3}}\put(89,40){\circle*{3}}

\dottedline[\tiny $\sim$]{6.5}(40,30)(70,30)%2b2

\end{picture}
\end{center}

\end{minipage}
\\

\hline
\begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}

 $\textnormal{A}_4$ 
 
  {\tiny $\textnormal{A}_2+\textnormal{A}_1$ }

 \end{minipage}&
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{19}{30}E_{\one}^{\bthree}+\frac{1}{6}E_{\five}^{\bone}+\frac{11}{30}E_{\six}+\frac{11}{15}E_{\seven}+\frac{11}{10}E_{\eight}^{\bsix}+\frac{1}{10}E_{\nine}^{\bone}
+\frac{1}{10}E_{\ten}^{\bone}+\frac{1}{10}E_{\eleven}^{\bone}+\frac{1}{10}E_{\twelve}^{\bone}+\frac{1}{10}E_{\thirteen}^{\bone}$\bigskip

$\frac{19}{15}E_{\two}^{\bthree}+\frac{9}{10}E_{\three}+\frac{7}{6}E_{\four}+\frac{49}{30}L_1^{\bone}+\frac{41}{30}L_2$

\end{minipage}&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,100)(0,-12)

\put(90,40){\line(1,0){30}}%1b6
\put(90,25){\line(1,0){30}}%1b6
\put(90,35){\line(1,0){30}}%1b6
\put(90,45){\line(1,0){30}}%1b6
\put(90,30){\line(1,0){30}}%1b6

\qbezier[25](20,12)(55,7)(75,-2)%line

\qbezier[25](55,-2)(85,7)(120,12)%Quadric
 \qbezier[20](30,5)(45,13)(63,20)
\qbezier[25](55,73)(55,43)(55,13)
\qbezier[15](30,62)(45,62)(60,62)

 \put(7,12){\mbox{\tiny $L_1$}}
\put(125,8){\mbox{\tiny $L_2$}}
 \put(3,47){\mbox{\tiny $\one$}}
\put(21,0){\mbox{\tiny $\two$}} \put(22,60){\mbox{\tiny $\three$}}
\put(52,73){\mbox{\tiny $\four$}} \put(28,27){\mbox{\tiny$\five$}}
  \put(141,56){\mbox{\tiny$\six$}}
  \put(121,73){\mbox{\tiny $\seven$}}
  \put(97,76){\mbox{\tiny$\eight$}}
  \put(121,42){\mbox{\tiny $\nine$}}
 \put(79,37){\mbox{\tiny $\ten$}}
 \put(121,32){\mbox{\tiny $\eleven$}}
 \put(79,27){\mbox{\tiny $\twelve$}}
 \put(121,22){\mbox{\tiny $\thirteen$}}

\put(89,45){\circle*{3}}\put(89,25){\circle*{3}}\put(89,35){\circle*{3}}\put(89,40){\circle*{3}}\put(89,30){\circle*{3}}

 \thicklines

\put(11,50){\line(2,1){30}}%1b1
\put(90,60){\line(2,1){30}}%1b5
\put(110,75){\line(2,-1){30}}%1b5
\put(100,75){\line(0,-1){80}}%1b5

\dottedline[\tiny $\sim$]{6.5}(40,30)(70,30)%2b2

\end{picture}
\end{center}

\end{minipage}
\\

\hline
\multicolumn{2}{|c|}{\begin{minipage}[m]{.55\linewidth}

 $2\textnormal{A}_3+2\textnormal{A}_1$,  $2\textnormal{A}_3+\textnormal{A}_1$,  $(2\textnormal{A}_3)'$, $(2\textnormal{A}_3)''$,
   $\textnormal{A}_3+\textnormal{A}_2+2\textnormal{A}_1$,  $\textnormal{A}_3+\textnormal{A}_2+\textnormal{A}_1$,
    $\textnormal{A}_3+\textnormal{A}_2$,  $\textnormal{A}_3+4\textnormal{A}_1$, $\textnormal{A}_3+3\textnormal{A}_1$,
     $(\textnormal{A}_3+2\textnormal{A}_1)'$,  $(\textnormal{A}_3+2\textnormal{A}_1)''$, $\textnormal{A}_3+\textnormal{A}_1$,
      $\textnormal{A}_3$, $4\textnormal{A}_2$,  $3\textnormal{A}_2+\textnormal{A}_1$,  $3\textnormal{A}_2$,
      $2\textnormal{A}_2+2\textnormal{A}_1$,  $2\textnormal{A}_2+\textnormal{A}_1$,  $2\textnormal{A}_2$,
      $\textnormal{A}_2+4\textnormal{A}_1$,
       $\textnormal{A}_2+3\textnormal{A}_1$,  $\textnormal{A}_2+2\textnormal{A}_1$,  $\textnormal{A}_2+\textnormal{A}_1$,
        $\textnormal{A}_2$,  $6\textnormal{A}_1$,  $5\textnormal{A}_1$,  $(4\textnormal{A}_1)'$,  $(4\textnormal{A}_1)''$,
         $3\textnormal{A}_1$, $2\textnormal{A}_1$,  $\textnormal{A}_1$

\end{minipage}}

 &
\begin{minipage}[m]{.31\linewidth}
\begin{center}
\vspace*{14mm}
No Cylinder
\vspace*{14mm}
\end{center}
\end{minipage}\\

\hline

\end{longtable}
\end{center}

%\newpage

\begin{center}
\begin{longtable}{|l|c|c|}
\caption{Degree 2}\label{table:deg2}\\
%\hline \multicolumn{3}{|c|}
%{Degree $2$} \\
\hline

\begin{minipage}[m]{.15\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
Singularity

Type
\end{center}
\end{minipage}
&\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}

\begin{center}
\medskip
Tiger/

Divisor contracted (if any)
\medskip
\end{center}
\end{minipage} & Construction \\

\hline $\textnormal{D}_4$ &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}

$2E_{\one}+\frac{4}{3}E_{\two}+\frac{1}{3}E_{\three}^{\bone}+\frac{1}{3}E_{\four}^{\bone}
+\frac{1}{3}E_{\five}^{\bone}+\frac{1}{3}E_{\six}^{\bone}+\frac{1}{3}E_{\seven}^{\bone}
+\frac{4}{3}L_{1}+\frac{4}{3}L_2+\frac{1}{3}L_3^{\bone}$

\end{minipage}
&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(200,85)(-10,-7)

\put(75,61){\mbox{\tiny $L_3$}}

\put(9,63){\mbox{\tiny $L_2$}}

\qbezier(73,60)(63,50)(63,40)%2line
\put(0,50){\mbox{\tiny $L_1$}}

\put(-5,12){\line(1,0){30}}%2b2
\put(-5,7){\line(1,0){30}}%2b2

\put(30,20){\line(1,0){30}}%1b6
\put(30,25){\line(1,0){30}}%1b6

\put(88,32){\line(1,0){30}}%1b6

\put(-9,25){\mbox{\tiny $\one$}}

\put(79,28){\mbox{\tiny$\three$}}

\put(-13,2){\mbox{\tiny$\five$}}
 \put(31,60){\mbox{\tiny$\two$}}
\put(-13,11){\mbox{\tiny $\four$}}
 \put(21,15){\mbox{\tiny$\seven$}}
\put(21,23){\mbox{\tiny $\six$}}

\thicklines

\put(0,30){\line(2,1){60}}%2b1
\put(40,60){\line(2,-1){60}}%2b1
\qbezier(20,60)(40,30)(40,10)%2line
\qbezier(7,45)(7,25)(7,0)%line

\put(25,12){\circle*{3}}\put(25,7){\circle*{3}}
\put(60,20){\circle*{3}}\put(60,25){\circle*{3}}
\put(119,32){\circle*{3}} \put(63,40){\circle*{3}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline $\textnormal{A}_3$ &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}\setlength{\unitlength}{.25mm}

$\frac{1}{4}E_{\one}^{\bone}+\frac{1}{4}E_{\two}^{\bone}+\frac{1}{4}E_{\three}^{\bone}+\frac{1}{4}E_{\four}^{\bone}
+\frac{3}{4}E_{\five}+\frac{3}{2}E_{\six}+\frac{1}{2}E_{\seven}^{\bone}+\frac{1}{2}L^{\bone}+\frac{5}{4}Q$

\end{minipage} &
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(400,70)(-10,0)
\put(62,52){\line(1,0){30}}%1b6
\put(64,57){\line(1,0){30}}%1b6
\put(38,12){\line(1,0){30}}%2b2
\put(60,47){\line(1,0){30}}%1b6
\put(58,42){\line(1,0){30}}%1b6
\qbezier(28,12)(46,17)(62,25)%line
\put(64,20){\mbox{\tiny $L$}}

\put(10,7){\mbox{\tiny $Q$}}

\put(96,48){\two} \put(55,53){\one} \put(51,43){\three}
\put(90,38){\four} \put(-10,5){\five} \put(12,25){\six}
\put(72,8){\seven}

 \thicklines

\put(0,10){\line(2,1){30}}%2b
\put(20,25){\line(2,-1){30}}
\qbezier(85,62)(70,30)(20,12)%2line

\put(93,52){\circle*{3}}\put(96,57){\circle*{3}}\put(90,47){\circle*{3}}\put(87,42){\circle*{3}}
\put(70,12){\circle*{3}}\put(63,25){\circle*{3}}
\end{picture}

\end{center}
\end{minipage}
\\

\hline

 $\textnormal{A}_2$ &
\begin{minipage}[m]{.40\linewidth}\setlength{\unitlength}{.25mm}

$\frac{3}{4}E_{\one}^{\bthree}+\frac{1}{4}E_{\four}^{\bone}+\frac{1}{4}E_{\five}^{\bone}+\frac{1}{4}E_{\six}^{\bone}+\frac{1}{4}E_{\seven}^{\bone}+\frac{1}{4}E_{\eight}^{\bone}+\frac{1}{4}E_{\nine}^{\bone}+\frac{1}{4}E_{\ten}^{\bone}+\frac{5}{4}L_2^{\bfive}$

\bigskip

$\frac{6}{4}E_{\two}+\frac{5}{4}E_{\three}+\frac{7}{4}L_1^{\bone}$
\end{minipage}
&
\begin{minipage}[m]{.31\linewidth}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(170,80)(-10,-14)

\qbezier[35](22,50)(30,10)(85,50)%line
\put(85,53){\mbox{\tiny $L_1$}}

\put(-10,-7){\one} \put(7,53){\three} \put(-10,38){\two}
\put(-13,18){\four}

\put(93,-4){\five}\put(60,0){\line(1,0){30}}%1b6
\put(48,2){\six}\put(60,5){\line(1,0){30}}%1b6
\put(93,6){\seven}\put(60,10){\line(1,0){30}}%1b6
\put(48,12){\eight}\put(60,15){\line(1,0){30}}%1b6
\put(93,16){\nine}\put(60,20){\line(1,0){30}}%1b6
\put(48,22){\ten}\put(60,25){\line(1,0){30}}%1b6

\qbezier[20](0,40)(20,40)(35,40) \qbezier[40](12,51)(12,30)(12,-9)

\put(64,55){\mbox{\tiny $L_2$}}

\thicklines
\put(0,-5){\line(2,1){30}}%2b1
\qbezier(70,-5)(70,20)(70,50)%2line

\put(59,15){\circle*{3}}\put(59,25){\circle*{3}}\put(59,20){\circle*{3}}\put(59,10){\circle*{3}}\put(59,5){\circle*{3}}
\put(59,0){\circle*{3}}

%\put(0,22){\red{\line(1,0){30}}}%2b2
\dottedline[\tiny $\sim$]{6.5}(0,22)(30,22)%2b2

\end{picture}
\end{center}
\end{minipage}
\\
\hline

\multicolumn{2}{|c|}{\begin{minipage}[m]{.55\linewidth}
$6\textnormal{A}_1$,  $5\textnormal{A}_1$,  $(4\textnormal{A}_1)'$,  $(4\textnormal{A}_1)''$,  $(3\textnormal{A}_1)'$,
 $(3\textnormal{A}_1)''$,  $2\textnormal{A}_1$, $\textnormal{A}_1$
\end{minipage}}
%\vspace*{2mm}

 &
\begin{minipage}[m]{.31\linewidth}
\begin{center}
\vspace*{3mm}
No Cylinder
\vspace*{3mm}
\end{center}
\end{minipage}\\

\hline
\end{longtable}
